Fatness and Flatness

Fat minors are the metric analog of graph minors that are tailored to the analysis of metric (edge-weighted) graphs and, more generally, metric spaces having a suitable notion of shortest paths. Despite a large interest in this notion, not much is known about the structure of metric graphs excluding a fixed fat minor. We prove that if a metric graph $G$ excludes a fixed graph $H$ as a $\delta$-fat minor, for some $\delta>0$, then $G$ enjoys the metric analog of flatness (aka uniform quasi-wideness) - a structural property from the field of Sparsity. In essence, our flatness result says that for any $\alpha\geq \beta$ large enough compared to $\delta$, in every large enough set $A$ in $G$ one can find a sizable subset $B$ that becomes $\alpha$-scattered after removing a bounded number of balls of radius $\beta$. We call this property drill-flatness. Notably, the proof only relies on excluding shallow fat minors: every branch set has radius at most $2\alpha$. As a corollary, we prove that metric graphs that exclude a fixed $\delta$-fat minor have bounded $\varepsilon$-scatter dimension if we consider only $\varepsilon$-scatters at distances large enough compared to $\delta$. By combining this with the results of Abbasi et al. [FOCS 2023], we infer that the $k$-Center problem on instances excluding $H$ as a $\delta$-fat minor admits an approximation algorithm that finds a solution of cost at most $(1+\varepsilon)\cdot\mathsf{OPT}+{\cal O}(\delta/\varepsilon^2)$ in time ${\cal O}_{H,\varepsilon}(n^{{\cal O}(1)})$. This is one of the first algorithmic results for general fat-minor-free metrics. We also study drill-flatness in hereditary classes of (unweighted) graphs, where we obtain a characterization equating drill-flatness with excluding shallow induced minors. This is an induced analog of the equivalence between flatness and nowhere denseness - one of central results of Sparsity.

==> figures/ball-intersect.tex <==

\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    smalllabel/.style={font=\scriptsize},
    tinylabel/.style={font=\tiny},
    vertex/.style={
        circle,
        fill=black,
        draw=white,
        line width=.35pt,
        inner sep=1.7pt
    },
    gammaz/.style={
        circle,
        fill=blue!75!black,
        draw=white,
        line width=.4pt,
        inner sep=2.3pt
    },
    gammay/.style={
        circle,
        fill=green!55!black,
        draw=white,
        line width=.4pt,
        inner sep=2.2pt
    },
    wy/.style={
        circle,
        fill=red!75!black,
        draw=white,
        line width=.4pt,
        inner sep=2.2pt
    },
    phiz/.style={
        draw=blue!65!black,
        fill=blue!8,
        line width=.8pt
    },
    phiy/.style={
        draw=green!55!black,
        fill=green!8,
        line width=.8pt
    },
    phie/.style={
        draw=orange!80!black,
        fill=orange!10,
        line width=.8pt
    },
    modelpath/.style={
        violet!75!black,
        line width=1.1pt,
        line cap=round
    },
    ambient/.style={
        fill=gray!5,
        draw=black!30,
        line width=.9pt
    },
    widehatball/.style={
        draw=black!55,
        fill=gray!6,
        line width=.9pt,
        dashed
    },
    unitball/.style={
        draw=orange!85!black,
        fill=orange!20,
        line width=.8pt
    },
    centralball/.style={
        draw=blue!70!black,
        fill=blue!13,
        line width=.8pt
    },
    bigwyball/.style={
        draw=red!70!black,
        fill=red!10,
        fill opacity=.32,
        line width=.8pt
    },
    smallball/.style={
        draw=black!45,
        fill=black!8,
        line width=.6pt
    },
    arrow/.style={
        ->,
        line width=.8pt,
        black!55
    }
]

% ================================================================
% LEFT PANEL: the shallow induced model
% ================================================================
\begin{scope}

%\node[font=\bfseries] at (3.55,5.45)
 %   {The \(r\)-shallow induced model \(\phi\)};

% Abstract ambient graph G
\path[ambient]
    plot[smooth cycle,tension=.85] coordinates {
        (-.35,.00) (-.10,4.95) (1.20,5.25)
        (4.15,5.35) (7.40,4.85) (7.85,2.45)
        (7.35,.15) (4.25,-.25) (1.00,-.18)
    };

\node[font=\large] at (3.25,-0.55) {$G$};

% Branch sets
\draw[phiz] (1.05,2.50) ellipse (.78 and 1.45);
\node[smalllabel,blue!65!black] at (.55,3.92) {$\phi(z)$};

\draw[phie] (3.35,4.10) ellipse (.78 and .43);
\draw[phie] (3.35,2.50) ellipse (.78 and .43);
\draw[phie] (3.35,.90) ellipse (.78 and .43);

\node[smalllabel,orange!85!black] at (3.35,3.48) {$\phi(zy_1)$};
\node[smalllabel,orange!85!black] at (3.35,1.88) {$\phi(zy_2)$};
\node[smalllabel,orange!85!black] at (3.35,.32) {$\phi(zy_3)$};

\draw[phiy] (6.25,4.25) ellipse (.78 and .48);
\draw[phiy] (6.25,2.50) ellipse (.78 and .48);
\draw[phiy] (6.25,.75) ellipse (.78 and .48);

\node[smalllabel,green!50!black] at (6.25,3.52) {$\phi(y_1)$};
\node[smalllabel,green!50!black] at (6.25,1.77) {$\phi(y_2)$};
\node[smalllabel,green!50!black] at (6.25,.08) {$\phi(y_3)$};

% Main vertices
\coordinate (gz)  at (1.00,2.50);

\coordinate (w1)  at (3.00,4.10);
\coordinate (w2)  at (3.00,2.50);
\coordinate (w3)  at (3.00,.90);

\coordinate (gy1) at (6.30,4.25);
\coordinate (gy2) at (6.30,2.50);
\coordinate (gy3) at (6.30,.75);

% A few dummy vertices in phi(z)
\node[vertex] at (.75,3.20) {};
\node[vertex] at (1.32,1.70) {};
\node[vertex] at (.68,1.55) {};

% Paths P_y
\draw[modelpath]
    (gz)
    .. controls (1.70,3.35) and (2.35,4.05) .. (w1)
    .. controls (4.05,4.40) and (5.25,4.45) .. (gy1);

\draw[modelpath]
    (gz)
    .. controls (1.80,2.75) and (2.28,2.50) .. (w2)
    .. controls (4.10,2.45) and (5.25,2.50) .. (gy2);

\draw[modelpath]
    (gz)
    .. controls (1.65,1.70) and (2.32,.95) .. (w3)
    .. controls (4.05,.50) and (5.25,.55) .. (gy3);

% Points on paths
\node[gammaz] at (gz) {};
\node[wy] at (w1) {};
\node[wy] at (w2) {};
\node[wy] at (w3) {};

\node[gammay] at (gy1) {};
\node[gammay] at (gy2) {};
\node[gammay] at (gy3) {};

% Labels
\node[smalllabel,blue!70!black] at ($(gz)+(-.15,-.42)$) {$\gamma(z)$};

\node[smalllabel,red!75!black] at ($(w1)+(.32,.27)$) {$w_{y_1}$};
\node[smalllabel,red!75!black] at ($(w2)+(.32,.25)$) {$w_{y_2}$};
\node[smalllabel,red!75!black] at ($(w3)+(0.32,.15)$) {$w_{y_3}$};

\node[smalllabel,green!45!black] at ($(gy1)+(.10,.25)$) {$\gamma(y_1)$};
\node[smalllabel,green!45!black] at ($(gy2)+(.10,.25)$) {$\gamma(y_2)$};
\node[smalllabel,green!45!black] at ($(gy3)+(.10,.25)$) {$\gamma(y_3)$};

\node[smalllabel,violet!75!black] at (2.0,4.02)
    {$P_{y_1}$};
\node[smalllabel,violet!75!black] at (4.75,2.82)
    {$P_{y_2}$};
\node[smalllabel,violet!75!black] at (2.0,1.0)
    {$P_{y_3}$};

%\node[smalllabel,align=center,text width=5.5cm] at (3.80,-.82)
%{
%Each \(P_y\) has length at most \(6r+2\).  
%The vertex \(w_y\) is the first vertex on \(P_y\) whose ball radius %is \(> \rad(B_{\gamma(z)})\).
%};

\end{scope}

% ================================================================
% ARROW BETWEEN PANELS
% ================================================================
\draw[arrow] (8.35,2.55) -- (9.60,2.55)
    node[midway,above,smalllabel,align=center]
    {realize \(G\) as\\ balls in \(\mathbb R^d\)};

% ================================================================
% RIGHT PANEL: the Euclidean packing argument
% ================================================================
\begin{scope}[shift={(9.45,0)}]

%\node[font=\bfseries] at (3.25,5.45)
%    {Packing balls in \(\mathbb R^d\)};

% Parameters for the schematic cross-section
\def\Rhat{2.55}
\def\Unit{.34}

\coordinate (C) at (3.25,2.35);

% The large containing ball
\draw[widehatball] (C) circle (\Rhat);
\node[smalllabel] at ($(C)+(0,\Rhat-5.53)$)
    {$\widehat B$};

% Central radius-1 ball B_{gamma(z)}
\draw[centralball] (C) circle (\Unit);
\node[smalllabel,blue!70!black] at ($(C)+(0,-.58)$)
    {$B_{\gamma(z)}$};
%\node[tinylabel,blue!70!black] at ($(C)+(.58,.02)$)
%    {radius \(1\)};

% A chain of smaller balls along a prefix of one path
\coordinate (q1) at ($(C)+(.46,.35)$);
\coordinate (q2) at ($(C)+(.72,.80)$);
\coordinate (q3) at ($(C)+(.83,1.20)$);

\draw[smallball] (q1) circle (.23);
\draw[smallball] (q2) circle (.22);
\draw[smallball] (q3) circle (.22);

\draw[black!35,line width=.6pt]
    (C) -- (q1) -- (q2) -- (q3);

%\node[tinylabel,black!65,align=center] at ($(C)+(1.38,.75)$)
%    {prefix balls\\ have radius \(<1\)};

% Special B_{w_y}, radius >1, and its chosen unit subball B'_y
\coordinate (u2) at ($(C)+(1.05,1.55)$);

\draw[bigwyball] (u2) circle (.55);
\node[smalllabel,red!70!black] at ($(u2)+(-.78,.50)$)
    {$B_{w_{y_1}}$};

\draw[unitball,very thick] (u2) circle (\Unit);
\node[smalllabel,orange!85!black] at ($(u2)+(0,.08)$)
    {$B'_{y_1}$};

\draw[black!35,line width=.6pt] (q3) -- (u2);

% Other representative disjoint unit balls B'_y inside \widehat B
\coordinate (u1) at ($(C)+(-1.45,1.05)$);
\coordinate (u3) at ($(C)+(1.75,-.65)$);
\coordinate (u4) at ($(C)+(-1.45,-1.15)$);
\coordinate (u5) at ($(C)+(.12,-1.72)$);
\coordinate (u6) at ($(C)+(-2.05,.05)$);

\draw[unitball] (u1) circle (\Unit);
\draw[unitball] (u3) circle (\Unit);
\draw[unitball] (u4) circle (\Unit);
\draw[unitball] (u5) circle (\Unit);
\draw[unitball] (u6) circle (\Unit);

\node[smalllabel,orange!85!black] at ($(u1)+(-.10,.58)$) {$B'_{y_3}$};
\node[smalllabel,orange!85!black] at ($(u3)+(.12,-.60)$) {$B'_{y_3}$};
\node[smalllabel,orange!85!black] at ($(u4)+(-.10,-.55)$) {$B'_{y_4}$};
\node[smalllabel,orange!85!black] at ($(u5)+(.15,-.55)$) {$B'_{y_5}$};
%\node[smalllabel,orange!85!black] at ($(u6)+(-.58,0)$) {$\cdots$};

% Radius marker for \widehat B
\draw[<->,black!55,line width=.65pt]
    (C) -- ($(C)+(\Rhat,0)$)
    node[midway,below,smalllabel] {$12r+5$};

% Explanation inside/right of the panel
%\node[smalllabel,align=center,text width=6.1cm] at (3.25,-.78)
%{
%The balls \(B'_y\) have radius \(1\), are pairwise disjoint, and all lie in \(\widehat B\). Hence
%\[
%h-1 \le
%\frac{\operatorname{vol}(\widehat B)}
     %{\operatorname{vol}(\text{unit ball})}
%=(12r+5)^d .
%\]
%};

\end{scope}

\end{tikzpicture}

==> figures/prof-contra.tex <==

\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    apt/.style={
        circle,
        fill=blue!70!black,
        draw=white,
        line width=.4pt,
        inner sep=2.5pt
    },
    bpt/.style={
        circle,
        fill=orange!90!black,
        draw=white,
        line width=.4pt,
        inner sep=2.5pt
    },
    xpt/.style={
        circle,
        fill=red!75!black,
        draw=white,
        line width=.4pt,
        inner sep=2.1pt
    },
    ypt/.style={
        circle,
        fill=black,
        draw=white,
        line width=.35pt,
        inner sep=1.6pt
    },
    p2tube/.style={
        blue!45!black,
        line width=5pt,
        opacity=.16,
        line cap=round
    },
    p3tube/.style={
        teal!55!black,
        line width=5pt,
        opacity=.14,
        line cap=round
    },
    bxtube/.style={
        violet!65!black,
        line width=4.6pt,
        opacity=.13,
        line cap=round
    },
    p2/.style={
        blue!65!black,
        line width=1.15pt,
        line cap=round
    },
    p3/.style={
        teal!55!black,
        line width=1.15pt,
        line cap=round
    },
    bxpath/.style={
        violet!70!black,
        line width=1.05pt,
        line cap=round
    },
    ball/.style={
        draw=red!70!black,
        dashed,
        fill=red!15,
        fill opacity=.34,
        line width=.9pt
    },
    alignline/.style={
        gray!45,
        dashed,
        line width=.65pt
    },
    smalllabel/.style={font=\scriptsize},
    note/.style={
        font=\scriptsize,
        align=center,
        text width=10.6cm
    }
]

% ------------------------------------------------------------------
% Ambient length space G
% ------------------------------------------------------------------
% ------------------------------------------------------------------
% Parameters controlling the gray ambient region G.
% Increase/decrease these two numbers to resize G.
% ------------------------------------------------------------------
\def\Gwidth{8.80}   % horizontal width of the gray region
\def\Gheight{5.80}  % vertical height of the gray region

% Center of the gray region.
\coordinate (Gcenter) at (3.60,.35);

% ------------------------------------------------------------------
% Ambient length space G.
% The coordinates inside this scope are normalized:
% x ranges roughly from -1/2 to 1/2, so total width is \Gwidth.
% y ranges roughly from -1/2 to 1/2, so total height is \Gheight.
% ------------------------------------------------------------------
\begin{scope}[
    shift={(Gcenter)},
    x={(\Gwidth cm,0cm)},
    y={(0cm,\Gheight cm)}
]
    \path[fill=gray!5,draw=black!35,line width=.9pt]
        plot[smooth cycle,tension=.85] coordinates {
            (-.50,-.44)
            (-.48,.43)
            (-.33,.52)
            (.08,.53)
            (.42,.45)
            (.50,.12)
            (.47,-.38)
            (.24,-.50)
            (-.34,-.49)
        };

    %\node[font=\large] at (.42,.43) {$G$};
\end{scope}

\node[font=\large] at (3.95,-3.35) {$G$};

% ------------------------------------------------------------------
% Horizontally arranged scatter points.
% The b_i are vertically aligned above the corresponding a_i.
% ------------------------------------------------------------------
\coordinate (b1) at (0,2.10);
\coordinate (b2) at (3.35,2.10);
\coordinate (b3) at (6.70,2.10);

\coordinate (a1) at (0,-1.80);
\coordinate (a2) at (3.35,-1.80);
\coordinate (a3) at (6.70,-1.80);

% Vertical alignment guides
\foreach \i in {1,2,3}{
    \draw[alignline] (b\i) -- (a\i);
}

% ------------------------------------------------------------------
% Ball center x and intersection point y in P_2 \cap Ball(x,rho)
% ------------------------------------------------------------------
\coordinate (x) at (2.25,.25);
\coordinate (y) at (2.55,.55);

\draw[ball] (x) circle (.70);
\node[smalllabel,red!70!black] at ($(x)+(-.05,.96)$) {$\mathrm{Ball}(x,\rho)$};

% ------------------------------------------------------------------
% Paths.
% P_2 goes from a_1 to b_2 and hits Ball(x,rho).
% P_3 is now below the dashed ball but still above a_2 and a_3.
% A curvy path is drawn from b_1 to x.
% ------------------------------------------------------------------

% Pale tubes first.
\draw[p2tube]
    (a1)
    .. controls (.55,-.85) and (1.35,-.05) .. (y)
    .. controls (2.95,1.20) and (3.15,1.65) .. (b2);

\draw[p3tube]
    (a1)
    .. controls (.20,-1.30) and (1.15,-.88) .. (2.35,-.86)
    .. controls (3.95,-.84) and (5.55,-.72) .. (6.25,-.30)
    .. controls (6.62,.25) and (6.74,1.30) .. (b3);

\draw[bxtube]
    (b1)
    .. controls (-.55,1.45) and (.45,.72) .. (1.05,1.05)
    .. controls (1.85,1.50) and (1.62,.05) .. (x);

% Dark center curves.
\draw[p2]
    (a1)
    .. controls (.55,-.85) and (1.35,-.05) .. (y)
    .. controls (2.95,1.20) and (3.15,1.65) .. (b2);

\draw[p3]
    (a1)
    .. controls (.20,-1.30) and (1.15,-.88) .. (2.35,-.86)
    .. controls (3.95,-.84) and (5.55,-.72) .. (6.25,-.30)
    .. controls (6.62,.25) and (6.74,1.30) .. (b3);

\draw[bxpath]
    (b1)
    .. controls (-.55,1.45) and (.45,.72) .. (1.05,1.05)
    .. controls (1.85,1.50) and (1.62,.05) .. (x);

% ------------------------------------------------------------------
% Points and labels
% ------------------------------------------------------------------
\node[bpt] at (b1) {};
\node[bpt] at (b2) {};
\node[bpt] at (b3) {};

\node[apt] at (a1) {};
\node[apt] at (a2) {};
\node[apt] at (a3) {};

\node[xpt] at (x) {};
\node[ypt] at (y) {};

\node[smalllabel,orange!90!black] at ($(b1)+(0,.38)$) {$b_1$};
\node[smalllabel,orange!90!black] at ($(b2)+(0,.38)$) {$b_2$};
\node[smalllabel,orange!90!black] at ($(b3)+(0,.38)$) {$b_3$};

\node[smalllabel,blue!70!black] at ($(a1)+(0,-.38)$) {$a_1$};
\node[smalllabel,blue!70!black] at ($(a2)+(0,-.38)$) {$a_2$};
\node[smalllabel,blue!70!black] at ($(a3)+(0,-.38)$) {$a_3$};

\node[smalllabel,red!75!black] at ($(x)+(-.08,-.20)$) {$x$};
\node[smalllabel] at ($(y)+(.10,-.2)$) {$y$};

% Radius witness y in Ball(x,rho)
\draw[red!70!black,dotted,line width=.9pt] (x) -- (y);
%\node[smalllabel,red!70!black] at ($(x)!0.52!(y)+(.33,-.43)$) {$\le \rho$};

% ------------------------------------------------------------------
% Path labels
% ------------------------------------------------------------------
\node[smalllabel,blue!65!black] at (0.85,-.35)
    {$P_2$};

\node[smalllabel,teal!55!black] at (4.45,-1.12)
    {$P_3$};

%\node[smalllabel,violet!70!black] at (.78,1.22)
 %   {$b_1\leadsto x$};

% ------------------------------------------------------------------
% Union-path explanation
% ------------------------------------------------------------------
%\node[smalllabel,align=center] at (5.40,.10)
%{
%\(P_2\cup P_3\) contains a\\[-1mm]
%\(b_2\)-\(b_3\) path of length \(\le 2r\)
%};

%\draw[->,gray!65,line width=.75pt]
 %   (5.00,.45) .. controls (4.00,.75) and (3.05,.75) .. (y);

%\node[smalllabel,red!70!black,align=center] at (1.30,3.05)
%{
%by flatness, this path hits\\[-1mm]
%some \(\Ball(x,\rho)\)
%};

%\draw[->,red!70!black,line width=.75pt]
 %   (1.80,2.75) .. controls (2.10,1.80) and (2.30,1.15) .. (y);

% ------------------------------------------------------------------
% Minimal inequality summary
% ------------------------------------------------------------------
%\node[note] at (4.20,-4.45)
%{
%Since \(y\in P_2\cap\Ball(x,\rho)\),
%\[
%\dist_G(b_2,x)+\dist_G(x,a_1)
%\le \len(P_2)+2\rho
%\le r+2\rho,
%\]
%and hence \(\dist_G(b_2,x)\le r+2\rho\le 2r\).
%};

\end{tikzpicture}


==> figures/shallow-fat-1.tex <==

\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    hvertex/.style={circle,fill=black,inner sep=1.6pt},
    vimage/.style={circle,fill=blue!70!black,draw=white,line width=.4pt,inner sep=2.2pt},
    eimage/.style={circle,fill=orange!90!black,draw=white,line width=.4pt,inner sep=2.4pt},
    branch/.style={draw=blue!70!black,densely dashed,line width=.95pt},
    edgeball/.style={draw=orange!90!black,densely dashed,line width=.95pt},
    goodpath/.style={blue!65!black,line width=1.15pt,line cap=round},
    avoid/.style={draw=red!70!black,dashed,line width=.9pt},
    zset/.style={fill=red!70!black,draw=red!80!black,line width=.5pt},
    smalllabel/.style={font=\scriptsize}
]

% ------------------------------------------------------------------
% Visual radii.
% The coordinates below are chosen so that each orange edge circle
% is tangent to the two blue branch circles at its endpoints.
% ------------------------------------------------------------------
\def\BranchR{1.15}
\def\EdgeR{0.35}

\pgfmathsetmacro{\TouchDist}{\BranchR+\EdgeR}
\pgfmathsetmacro{\Side}{2*\TouchDist}
\pgfmathsetmacro{\TriHeight}{sqrt(3)*\TouchDist}

% ------------------------------------------------------------------
% Small model graph H
% ------------------------------------------------------------------
\coordinate (Hu) at (0.35,1.00);
\coordinate (Hv) at (2.05,1.00);
\coordinate (Hw) at (1.20,2.35);

\node[font=\large] at (1.2,0.10) {$H$};

\draw[black,line width=.75pt] (Hu)--(Hv)--(Hw)--cycle;

\node[hvertex,label=below:$u$] at (Hu) {};
\node[hvertex,label=below:$v$] at (Hv) {};
\node[hvertex,label=above:$w$] at (Hw) {};

\node[smalllabel] at (1.20,.73) {$e=uv$};

\draw[->,thick] (2.45,1.65) -- (3.1,1.65)
    node[midway,above] {$f$};

% ------------------------------------------------------------------
% Ambient length space G
% ------------------------------------------------------------------
\path[fill=gray!5,draw=black!35,line width=.9pt]
    plot[smooth cycle,tension=.85] coordinates {
        (3.45,.00) (3.75,5.70) (6.95,6.05)
        (10.65,5.25) (11.05,1.20) (8.80,-.10) (5.05,-.25)
    };

\node[font=\large] at (6.42,0.1) {$G$};

% ------------------------------------------------------------------
% Images of vertices.
% They form an equilateral triangle of side 2(BranchR + EdgeR).
% ------------------------------------------------------------------
\coordinate (Fu) at (4.85,1.35);
\coordinate (Fv) at ($(Fu)+(\Side,0)$);
\coordinate (Fw) at ($(Fu)+(\TouchDist,\TriHeight)$);

% Images of edges.
% Each f(e) is the midpoint of the two endpoint images.
\coordinate (Fuv) at ($(Fu)!0.5!(Fv)$);
\coordinate (Fuw) at ($(Fu)!0.5!(Fw)$);
\coordinate (Fvw) at ($(Fv)!0.5!(Fw)$);

% ------------------------------------------------------------------
% Curvy paths P_{e,v}
% ------------------------------------------------------------------
\draw[goodpath] (Fuv) .. controls ($(Fuv)+(-.45,-.28)$) and ($(Fu)+(.55,-.20)$) .. (Fu);
\draw[goodpath] (Fuv) .. controls ($(Fuv)+(.45,-.28)$) and ($(Fv)+(-.55,-.20)$) .. (Fv);

\draw[goodpath] (Fuw) .. controls ($(Fuw)+(-.55,-.12)$) and ($(Fu)+(-.20,.65)$) .. (Fu);
\draw[goodpath] (Fuw) .. controls ($(Fuw)+(.05,.62)$) and ($(Fw)+(-.65,-.10)$) .. (Fw);

\draw[goodpath] (Fvw) .. controls ($(Fvw)+(.55,-.12)$) and ($(Fv)+(.20,.65)$) .. (Fv);
\draw[goodpath] (Fvw) .. controls ($(Fvw)+(-.05,.62)$) and ($(Fw)+(.65,-.10)$) .. (Fw);

% ------------------------------------------------------------------
% Dashed branch circles and edge-thickness circles.
% These are drawn after the paths so the tangencies are visible.
% ------------------------------------------------------------------
\foreach \p in {Fu,Fv,Fw}{
    \draw[branch] (\p) circle (\BranchR);
}

\foreach \p in {Fuv,Fuw,Fvw}{
    \draw[edgeball] (\p) circle (\EdgeR);
}

% ------------------------------------------------------------------
% Forbidden set Z and its delta/2-neighborhood
% ------------------------------------------------------------------
\draw[avoid] (9.25,1.45) ellipse (.72 and .47);
\filldraw[zset] (9.25,1.45) ellipse (.25 and .14);
\node[white,font=\scriptsize] at (9.25,1.45) {$Z$};
\node[red!70!black,smalllabel,anchor=west] at (9.95,1.45)
    {$N_{\delta/2}(Z)$};

% ------------------------------------------------------------------
% Points and labels
% ------------------------------------------------------------------
\node[vimage] at (Fu) {};
\node[vimage] at (Fv) {};
\node[vimage] at (Fw) {};

\node[eimage] at (Fuv) {};
\node[eimage] at (Fuw) {};
\node[eimage] at (Fvw) {};

\node[smalllabel] at ($(Fu)+(-0.32,-.32)$) {$f(u)$};
\node[smalllabel] at ($(Fv)+(0.02,-.32)$) {$f(v)$};
\node[smalllabel] at ($(Fw)+(0,0.38)$) {$f(w)$};

\node[smalllabel] at ($(Fuv)+(0,-.62)$) {$f(uv)$};
\node[smalllabel] at ($(Fuw)+(-.72,.18)$) {$f(uw)$};
\node[smalllabel] at ($(Fvw)+(.72,.18)$) {$f(vw)$};

% ------------------------------------------------------------------
% Minimal radius note, placed below the picture rather than in a panel
% ------------------------------------------------------------------
%\node[smalllabel,align=center] at (7.10,-.58)
%{
%blue radius $=\frac12-\xi-\delta$,
%\qquad
%orange radius $=2\xi+\delta$,
%\qquad
%sum $=\frac12+\xi$
%};

\end{tikzpicture}


==> figures/shallow-fat-2.tex <==

\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    aone/.style={
        circle,
        fill=blue!70!black,
        draw=white,
        line width=.4pt,
        inner sep=2.4pt
    },
    atwo/.style={
        circle,
        fill=orange!90!black,
        draw=white,
        line width=.4pt,
        inner sep=2.4pt
    },
    atwoball/.style={
        draw=orange!85!black,
        densely dashed,
        line width=.9pt
    },
    pathcore/.style={
        blue!58!black,
        line width=1.05pt,
        line cap=round
    },
    pathtube/.style={
        blue!45!black,
        line width=5.0pt,
        line cap=round,
        opacity=.14
    },
    forbidden/.style={
        draw=red!70!black,
        dashed,
        line width=.9pt
    },
    zset/.style={
        fill=red!70!black,
        draw=red!80!black,
        line width=.5pt
    },
    smalllabel/.style={font=\scriptsize},
    braceblue/.style={
        decorate,
        decoration={brace,amplitude=5pt},
        blue!70!black
    },
    braceorange/.style={
        decorate,
        decoration={brace,amplitude=5pt,mirror},
        orange!85!black
    }
]

% ------------------------------------------------------------------
% Ambient length space G
% ------------------------------------------------------------------
\path[fill=gray!5,draw=black!35,line width=.9pt]
    plot[smooth cycle,tension=.85] coordinates {
        (0.00,0.00) (0.25,6.30) (2.70,7.00)
        (7.25,6.85) (10.80,6.15) (11.15,1.00)
        (8.70,-.35) (3.05,-.45)
    };

\node[font=\large] at (6.55,-0.95) {$G$};

% ------------------------------------------------------------------
% Points in A_1 and A_2. The picture shows K_{2,3}.
% Both A_1 vertices are on the left-hand side.
% ------------------------------------------------------------------
\coordinate (a1) at (2.05,2.00);
\coordinate (a2) at (2.05,4.55);

\coordinate (b1) at (8.95,1.35);
\coordinate (b2) at (9.25,3.20);
\coordinate (b3) at (8.95,5.05);

% ------------------------------------------------------------------
% Forbidden set Z and its delta/2-neighborhood.
% The paths are routed around this red region.
% ------------------------------------------------------------------
\draw[forbidden] (5.70,3.15) ellipse (.90 and .62);
\filldraw[zset] (5.70,3.15) ellipse (.32 and .19);
\node[white,font=\scriptsize] at (5.70,3.15) {$Z$};

\node[red!70!black,smalllabel] at (5.70,4.02)
    {$N_{\delta/2}(Z)$};

% ------------------------------------------------------------------
% Curved all-to-all paths P^{x_1,x_2}.
% Pale tubes indicate the fatness scale xi + delta/2.
% ------------------------------------------------------------------

% Pale tubes first.
\draw[pathtube] (a1) .. controls (3.25,.45) and (7.55,.30) .. (b1);
\draw[pathtube] (a1) .. controls (3.50,1.75) and (7.55,1.85) .. (b2);
\draw[pathtube] (a1) .. controls (3.05,5.85) and (7.35,5.95) .. (b3);

\draw[pathtube] (a2) .. controls (3.05,.55) and (7.35,.45) .. (b1);
\draw[pathtube] (a2) .. controls (3.50,4.55) and (7.55,4.45) .. (b2);
\draw[pathtube] (a2) .. controls (3.25,6.25) and (7.55,6.25) .. (b3);

% Darker center curves.
\draw[pathcore] (a1) .. controls (3.25,.45) and (7.55,.30) .. (b1);
\draw[pathcore] (a1) .. controls (3.50,1.75) and (7.55,1.85) .. (b2);
\draw[pathcore] (a1) .. controls (3.05,5.85) and (7.35,5.95) .. (b3);

\draw[pathcore] (a2) .. controls (3.05,.55) and (7.35,.45) .. (b1);
\draw[pathcore] (a2) .. controls (3.50,4.55) and (7.55,4.45) .. (b2);
\draw[pathcore] (a2) .. controls (3.25,6.25) and (7.55,6.25) .. (b3);

% ------------------------------------------------------------------
% Small dashed circles around A_2, indicating the fatness scale.
% No dashed blue circles are drawn.
% ------------------------------------------------------------------
\foreach \p in {b1,b2,b3}{
    \draw[atwoball] (\p) circle (.30);
}

% ------------------------------------------------------------------
% Points and labels.
% ------------------------------------------------------------------
\node[aone] at (a1) {};
\node[aone] at (a2) {};

\node[atwo] at (b1) {};
\node[atwo] at (b2) {};
\node[atwo] at (b3) {};

\node[smalllabel,blue!70!black] at ($(a1)+(-.15,-.30)$) {$x_1$};
%\node[smalllabel,blue!70!black] at ($(a2)+(-.65,.20)$) {$x_1^2$};

%\node[smalllabel,orange!90!black] at ($(b1)+(.62,-.12)$) {$x_2^1$};
\node[smalllabel,orange!90!black] at ($(b2)+(.22,0.45)$) {$x_2$};
%\node[smalllabel,orange!90!black] at ($(b3)+(.62,.12)$) {$x_2^3$};
\node[smalllabel,orange!90!black] at ($(b2)+(-2.22,-1.35)$) {$P^{x_1,x_2}$};

\node[smalllabel,blue!70!black] at (1.15,5.25) {$A_1$};
\node[smalllabel,orange!90!black] at (9.75,5.65) {$A_2$};

% ------------------------------------------------------------------
% Scatteredness brackets, flipped outward.
% ------------------------------------------------------------------
\draw[braceblue] ($(a1)+(-.42,0)$) -- ($(a2)+(-.42,0)$)
    node[midway,left=7pt,smalllabel]
    {$(1,Z)$-scattered};

\draw[braceorange] ($(b1)+(.82,0)$) -- ($(b3)+(.82,0)$)
    node[midway,right=7pt,smalllabel,align=left]
    {$(12\xi+5\delta,Z)$-scattered};

% ------------------------------------------------------------------
% Minimal caption.
% ------------------------------------------------------------------
%\node[smalllabel,align=center] at (5.75,-.85)
%{
%Each curve is a path $P^{x_1,x_2}$ of length at most $\frac12+\xi$
%and avoids $N_{\delta/2}(Z)$.
%The pale tubes indicate thickness $\xi+\delta/2$.
%};

\end{tikzpicture}

